Hy-MultiTurn: A Six-Dimensional Benchmark for Deep Multi-Turn Dialogue Understanding

Long-running multi-turn interactions with chatbots and agents are now common, and a correct response often depends on remembering earlier details, tracking later revisions, identifying intended objects or referents, and withholding action when required conditions are unmet. Existing multi-turn benchmarks typically cover short exchanges and do not fully evaluate these capabilities in long multi-turn interactions, particularly in Chinese, while offering limited insight into how and why models fail. To address these limitations, we analyze real chatbot failures to identify six recurring mechanisms and use them to define six controlled evaluation modes in Hy-MultiTurn, a Chinese benchmark for deep multi-turn dialogue understanding. The six modes evaluate constraint memory, precise execution, constraint synthesis, object localization, action suppression, and reference resolution. Across the six modes, we construct 209 controlled tasks spanning 12-76 turns, with dialogue length, irrelevant-topic distraction, and colloquial phrasing adding further difficulty. Evaluation of 22 frontier model configurations shows that Hy-MultiTurn is broadly challenging, as even GPT-5.5, the strongest overall configuration, satisfies all requirements in only 41.1 percent of responses and no model performs best in all six modes.

==> figure_overview_22models.tex <==
\begingroup

\providecommand{\bench}{\textsc{Hy-MultiTurn}}

\newcommand{\xmark}{{\color{red!76!black}\ding{55}}}
\newcommand{\probeicon}{{\color{black!70}\ding{228}}}
\newcommand{\rolelab}[1]{{\color{black!45}\fontsize{5.9}{6.3}\selectfont\textbf{#1:}}}
\newcommand{\turn}[2]{{\color{#2}\fontsize{7.4}{8.0}\selectfont\bfseries #1}\\[0.5pt]}
\newcommand{\turntest}[2]{{\color{#2}\fontsize{7.4}{8.0}\selectfont\bfseries #1 $\cdot$ eval}\\[0.5pt]}
\newcommand{\hl}[1]{%
  \begingroup
  \setlength{\fboxsep}{0.45pt}%
  \colorbox{yellow!42}{#1}%
  \endgroup
}
\newcommand{\mechanism}[1]{\textcolor{black!62}{\textbf{#1}}}
\newcommand{\correct}[1]{\textcolor{blue!65!black}{\textbf{#1}}}
\newcommand{\distract}[1]{\textcolor{orange!82!black}{\textbf{#1}}}

\definecolor{cI}{HTML}{4CAF50}
\definecolor{cII}{HTML}{2196F3}
\definecolor{cIII}{HTML}{FF9800}
\definecolor{cIV}{HTML}{9C27B0}
\definecolor{cV}{HTML}{F44336}
\definecolor{cVI}{HTML}{009688}

\definecolor{userblue}{HTML}{EAF3FF}
\definecolor{traporange}{HTML}{FFF3E0}
\definecolor{botred}{HTML}{FFF0F0}

\newcommand{\cardheight}{6.72}
\newcommand{\firstBubbleY}{0.86}
\newcommand{\bubbleYsep}{3.0pt}
\newcommand{\probeYsep}{3.0pt}

\newcommand{\chatcard}[9]{%
  \begin{scope}[shift={(#1,#2)}]

    \draw[
      rounded corners=6pt,
      draw=#3!42,
      line width=0.65pt,
      fill=#3!6
    ] (0,0) rectangle (5.12,-\cardheight);

    \node[
      hdr,
      fill=#3!20,
      draw=#3!35,
      anchor=north
    ] (hd) at (2.56,-0.12) {#4};

    \node[
      ub,
      fill=userblue,
      anchor=north west
    ] (b1) at (0.245,-\firstBubbleY) {#5};

    \node[
      ub,
      fill=white,
      anchor=north west
    ] (b2) at ($(b1.south west)+(0,-0.112)$) {#6};

    \node[
      ub,
      fill=traporange,
      anchor=north west
    ] (b3) at ($(b2.south west)+(0,-0.112)$) {#7};

    \node[
      bb,
      anchor=north west
    ] (rb) at ($(b3.south west)+(0,-0.154)$)
      {\probeicon\ \textbf{Probe:}\ #8\\[1.5pt]\xmark\ \textbf{Fail:}\ #9};

  \end{scope}
}

\hyphenpenalty=10000
\exhyphenpenalty=10000

\begin{tikzpicture}[
  font=\sffamily,
  hdr/.style={
    rounded corners=4pt,
    line width=0.4pt,
    text width=4.40cm,
    inner xsep=3.3pt,
    minimum height=0.50cm,
    text height=8.2pt,
    text depth=2.0pt,
    font=\small\bfseries,
    align=center,
    text=black!85
  },
  ub/.style={
    rounded corners=5pt,
    draw=black!22,
    line width=0.45pt,
    align=left,
    font=\fontsize{7.25}{7.65}\selectfont,
    text width=4.40cm,
    inner xsep=3.3pt,
    inner ysep=\bubbleYsep,
    minimum height=0.54cm
  },
  bb/.style={
    rounded corners=5pt,
    draw=red!42,
    fill=botred,
    line width=0.55pt,
    align=left,
    font=\fontsize{7.15}{7.75}\selectfont,
    text width=4.40cm,
    inner xsep=3.3pt,
    inner ysep=\probeYsep,
    minimum height=0.60cm
  },
  foot/.style={
    font=\fontsize{6.8}{7.4}\selectfont\bfseries,
    align=left,
    text width=4.55cm
  },
]


\node[
  font=\large\bfseries
] (title) at (7.98,0.26)
  {Schematic worked examples for the six dimensions};

\node[
  font=\scriptsize,
  text=black!68,
  below=0.7pt of title
]
  {209 tasks \;$\cdot$\; 6 cognitive dimensions \;$\cdot$\; 12--76 turns \;$\cdot$\; 6{,}317 scoring items \;$\cdot$\; 22 frontier model configurations};


\renewcommand{\cardheight}{5.68}
\renewcommand{\bubbleYsep}{2.55pt}
\renewcommand{\probeYsep}{2.60pt}

\chatcard{0}{-0.56}{cI}
  {I. Hidden Constraint}
  {\turn{T2}{cI} My couch is covered in \hl{cat hair} lately.}
  {\turn{T3--44}{cI} \textit{(dozens of unrelated turns: skincare, TV, yoga)}}
  {\turntest{T45}{cI} Recommend 10 easy flowers---e.g.\ \hl{lilies}, roses.}
  {Must recall the cat, then exclude lilies \& all cat-toxic flowers.}
  {Lists lilies anyway.}

\chatcard{5.35}{-0.56}{cII}
  {II. Precise Execution}
  {\turn{T2}{cII} No parentheses; number steps in reverse (8\,$\to$\,1).}
  {\turn{T25}{cII} Add sesame oil but keep 10 rows $\to$ \hl{drop cassia}, recompute all.}
  {\turntest{T30}{cII} Output the final recipe.}
  {Satisfy dozens of accumulated rules \& follow each cascade.}
  {Fixes one spot, misses the ripple.}

\chatcard{10.70}{-0.56}{cIII}
  {III. Constraint Synthesis}
  {\turn{T1}{cIII} \hl{Basic 99} / Pro 299 / Ent 799; annual = monthly$\times$12$\times$0.8.}
  {\turn{T8--25}{cIII} Basic $-$20\,($\to$79)\dots\ then $+$50\,($\to$129)\dots\ \hl{revert to 99}.}
  {\turntest{T38}{cIII} Give the \hl{final} pricing.}
  {Commit each field's latest value \& recompute linked ones.}
  {Uses a stale, superseded value.}

\renewcommand{\cardheight}{6.38}
\renewcommand{\bubbleYsep}{3.0pt}
\renewcommand{\probeYsep}{3.0pt}

\chatcard{0}{-6.34}{cIV}
  {IV. Object Localization}
  {\turn{T1}{cIV} Ten plants; types \textit{(10 objects)}:\\ \hl{foliage / bamboo / ficus}.}
  {\turn{T4}{cIV} Locations: front-desk / pantry / window; plus symptoms. \textit{(many attributes)}}
  {\turntest{T41}{cIV} Notes for: foliage not at front-desk, bamboo/ficus not by pantry\dots\ \textit{(pin down which plants)}}
  {Locate plants by the compound condition.}
  {Inverts a qualifier or mixes up look-alikes.}

\chatcard{5.35}{-6.34}{cV}
  {V. Action Suppression}
  {\turn{T1}{cV} Quarantine \hl{only if} a formal trigger fires: signed hold / LIMS OOS / ERP block / \dots}
  {\turn{T5--8}{cV} A screenshot, an unsigned draft, urging---\hl{none a formal trigger}.}
  {\turntest{T12}{cV} List quarantine actions/owners\\/notices by batch.}
  {No trigger met $\to$ withhold table; log pending.}
  {Fills the quarantine table under pressure.}

\chatcard{10.70}{-6.34}{cVI}
  {VI. Reference Resolution}
  {\turn{T8}{cVI} ``Refund-evidence'' tickets $\to$ \hl{strict path} (manual review).}
  {\turn{T14--18}{cVI} Later: a ``doc-resubmission'' ticket $\to$ ordinary track. \textit{(nearby distractor)}}
  {\turntest{T19}{cVI} Does \hl{it} still go that way?}
  {``it'' must resolve to the distant refund-evidence rule.}
  {Binds to the recent doc-resubmission ticket.}


\node[
  draw=black!38,
  rounded corners=4pt,
  fill=black!4,
  align=center,
  font=\scriptsize,
  text width=15.55cm,
  inner xsep=3.8pt,
  inner ysep=4.0pt,
  anchor=north west
] at (0,-12.82)
  {\textbf{Item-level diagnosis}: catastrophic conclusion failures are checked by a binary \textbf{gate} in Modes I, V, and VI; all modes use weighted \textbf{rubric} items for fine-grained details; Mode II is verified by deterministic checkers.};

\end{tikzpicture}

\endgroup

